Efficiently Computing the Cyclic Output-to-Output Gain

The cyclic output-to-output gain is a security metric for control systems. Commonly, it is computed by solving a semi-definite program, which scales badly and inhibits its use for large-scale systems. We propose a method for computing the cyclic output-to-output gain using Hamiltonian matrices, similar to existing methods for the $H_\infty$-norm. In contrast to existing methods for the $H_{\infty}$-norm, the proposed method considers generalized singular values rather than regular singular values. Moreover, to ensure that the Hamiltonian matrices exist, we introduce a regularized version of the cyclic output-to-output gain. Through numerical experiments, we show that the proposed method is more efficient, scalable, and reliable than semi-definite programming approaches.

==> figs/accuracy.tex <==
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        xmin = 5, xmax=50,
        scale=1,
        xlabel={State dimension $n_x$},
        ylabel={Accuracy},
        ymajorgrids,yminorgrids,xmajorgrids,
        x post scale=1,
        y post scale=0.3,
        ]
        \addplot [set19c1,very thick, mark=star] table [x={nx}, y={accuracy}] {\hamiltonian}; 
        \addplot [set19c2,very thick, mark=square*] table [x={nx}, y={accuracy}] {\mosek}; 
    \end{axis}
\end{tikzpicture}



==> figs/ncs.tex <==
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        xmin = 50, xmax=1000,
        scale=1,
        ymode=log,
        %ymin=10^-4,
        ymax=1.7*10^2,
        xlabel={Number of nodes $N$},
        ylabel={Execution time [s]},
        legend style={at ={(1.0,0)},anchor=south east}, ymajorgrids,yminorgrids,xmajorgrids,
        y post scale=0.5,
        legend cell align={left},legend columns=1,
        legend style={nodes={scale=0.9, transform shape}},
        ]
        \addplot [set19c1,very thick, mark=star] table [x={nx}, y={tavg}] {\ncshamiltonian}; 
        \addplot [set19c2,very thick, mark=square*] table [x={nx}, y={tavg}] {\ncsclarabel}; 
        \addplot [set19c3,very thick, mark=square*] table [x={nx}, y={tavg}] {\ncsmosek}; 

        \addplot [set19c1,dotted, name path=A] table [x={nx}, y={tmax}] {\ncshamiltonian}; 
        \addplot [set19c1,dotted, name path=B] table [x={nx}, y={tmin}] {\ncshamiltonian}; 
        \addplot [set19c1,fill opacity=0.15] fill between [of=A and B];

        \addplot [set19c2,dotted, name path=Al] table [x={nx}, y={tmax}] {\ncsclarabel}; 
        \addplot [set19c2,dotted, name path=Bl] table [x={nx}, y={tmin}] {\ncsclarabel}; 
        \addplot [set19c2,fill opacity=0.15] fill between [of=Al and Bl];

        \addplot [set19c3,dotted, name path=Am] table [x={nx}, y={tmax}] {\ncsmosek}; 
        \addplot [set19c3,dotted, name path=Bm] table [x={nx}, y={tmin}] {\ncsmosek}; 
        \addplot [set19c3,fill opacity=0.15] fill between [of=Am and Bm];
        \legend{Algorithm~\ref{alg:main} , SDP ($P$ diagonal), SDP ($P$ dense)};

    \end{axis}
\end{tikzpicture}



==> figs/reg_ex3.tex <==
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        xmin = 0.0001, xmax=10000,
        scale=1,
        xmode=log,
        ymode=log,
        xlabel={$\omega$},
        ylabel={$\bar{\sigma}_{\epsilon}(i\omega)$},
        legend style={at ={(0.3,1)},anchor=north}, ymajorgrids,yminorgrids,xmajorgrids,
        x post scale=1,
        y post scale=0.4,
        legend cell align={left},legend columns=2,
        legend style={nodes={scale=0.8, transform shape}},
        ]
        \addplot [set19c4,very thick] table [x={w}, y={em3}] {\exregunb}; 
        \addplot [set19c3,very thick] table [x={w}, y={em6}] {\exregunb}; 
        \addplot [set19c2,very thick] table [x={w}, y={em9}] {\exregunb}; 
        \addplot [set19c1,very thick] table [x={w}, y={e0}] {\exregunb}; 
        \legend{$\epsilon=10^{-3}$,$\epsilon=10^{-6}$,$\epsilon=10^{-9}$,$\epsilon=0$};

    \end{axis}
\end{tikzpicture}



==> figs/reg_ex7.tex <==
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        ymin = 31, 
        xmin = 0.0001, xmax=10000,
        scale=1,
        xmode=log,
        xlabel={$\omega$},
    ylabel={$\bar{\sigma}_{\epsilon}(i\omega)$},
        legend style={at ={(0.7,1)},anchor=north}, ymajorgrids,yminorgrids,xmajorgrids,
        x post scale=1,
        y post scale=0.4,
        legend cell align={left},legend columns=2,
        legend style={nodes={scale=0.8, transform shape}},
        ]
        \addplot [set19c4,very thick] table [x={w}, y={em3}] {\exreg}; 
        \addplot [set19c3,very thick] table [x={w}, y={em6}] {\exreg}; 
        \addplot [set19c2,very thick] table [x={w}, y={em9}] {\exreg}; 
        \addplot [set19c1,very thick] table [x={w}, y={e0}] {\exreg}; 
        \legend{$\epsilon=10^{-3}$,$\epsilon=10^{-6}$,$\epsilon=10^{-9}$,$\epsilon=0$};
    \end{axis}
\end{tikzpicture}



==> figs/times.tex <==
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        xmin = 5, xmax=50,
        scale=1,
        ymode=log,
        ymin=10^-4,ymax=1.2*10^1,
        ylabel={Execution time [s]},
        legend style={at ={(0.5,1.025)},anchor=south}, ymajorgrids,yminorgrids,xmajorgrids,
        x post scale=1,
        y post scale=0.4,
        legend cell align={left},legend columns=2,
        legend style={nodes={scale=0.9, transform shape}},
        ]
        \addplot [set19c1,very thick, mark=star] table [x={nx}, y={tavg}] {\hamiltonian}; 
        \addplot [set19c2,very thick, mark=square*] table [x={nx}, y={tavg}] {\mosek}; 

        \addplot [set19c1,dotted, name path=A] table [x={nx}, y={tmax}] {\hamiltonian}; 
        \addplot [set19c1,dotted, name path=B] table [x={nx}, y={tmin}] {\hamiltonian}; 
        \addplot [set19c1,fill opacity=0.15] fill between [of=A and B];

        \addplot [set19c2,dotted, name path=Al] table [x={nx}, y={tmax}] {\mosek}; 
        \addplot [set19c2,dotted, name path=Bl] table [x={nx}, y={tmin}] {\mosek}; 
        \addplot [set19c2,fill opacity=0.15] fill between [of=Al and Bl];
        \legend{Algorithm~\ref{alg:main} , MOSEK};

    \end{axis}
\end{tikzpicture}


